Principal Nilpotent pairs in a semisimple Lie algebra, I

This is the first of a series of papers devoted to certain pairs of commuting nilpotent elements in a semisimple Lie algebra that enjoy quite remarkable properties and which are expected to play a major role in Representation theory. The properties of these pairs and their role is similar to those of the principal nilpotents. To any principal nilpotent pair we associate a two-parameter analogue of the Kostant partition function, and propose the corresponding two-parameter analogue of the weight multiplicity formula. In a different direction, each principal nilpotent pair gives rise to a harmonic polynomial on the Cartesian square of the Cartan subalgebra, that transforms under an irreducible representation of the Weyl group. In the special case of sl_n, the conjugacy classes of principal nilpotent pairs and the irreducible representations of the Symmetric group, S_n, are both parametrised (in a compatible way) by Young diagrams. In general, our theory provides a natural generalization to arbitrary Weyl groups of the classical construction of simple S_n-modules in terms of Young's symmetrisers.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%    graphics.eps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%!PS-Adobe-2.0 EPSF-2.0
%%Title: graphics.fig
%%Creator: fig2dev Version 3.1 Patchlevel 1
%%CreationDate: Thu Jun 26 10:54:18 1997
%%For: sven@circe (Sven Maurmann)
%%Orientation: Portrait
%%BoundingBox: 0 0 181 128
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {} def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-36.0 181.0 translate
1 -1 scale

/clp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/l {lineto} bind def
/m {moveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
 0.06000 0.06000 sc
7.500 slw
% Arc
n 2325.00 2625.00 977.88 -175.60 -122.47 arc
gs col-1 s gr

% Arc
n 2432.14 2860.71 782.22 -179.22 -103.47 arc
gs col-1 s gr

% Polyline
n 1200 900 m 1200 3000 l  3600 3000 l  gs col-1 s gr 
n 1170.00 1020.00 m 1200.00 900.00 l 1230.00 1020.00 l gs col-1 s gr
n 3480.00 2970.00 m 3600.00 3000.00 l 3480.00 3030.00 l gs col-1 s gr
% Polyline
n 1200 3000 m 1500 3000 l  1500 2700 l  1200 2700 l  clp  gs col-1 s gr 
% Polyline
n 1200 2700 m 1500 2700 l  1500 2400 l  1200 2400 l  clp  gs col-1 s gr 
% Polyline
n 1200 2400 m 1500 2400 l  1500 2100 l  1200 2100 l  clp  gs col-1 s gr 
% Polyline
n 1200 2100 m 1500 2100 l  1500 1800 l  1200 1800 l  clp  gs col-1 s gr 
% Polyline
n 1200 1800 m 1500 1800 l  1500 1500 l  1200 1500 l  clp  gs col-1 s gr 
% Polyline
n 1500 3000 m 1800 3000 l  1800 2700 l  1500 2700 l  clp  gs col-1 s gr 
% Polyline
n 1800 3000 m 2100 3000 l  2100 2700 l  1800 2700 l  clp  gs col-1 s gr 
% Polyline
n 2100 3000 m 2400 3000 l  2400 2700 l  2100 2700 l  clp  gs col-1 s gr 
% Polyline
n 2400 3000 m 2700 3000 l  2700 2700 l  2400 2700 l  clp  gs col-1 s gr 
% Polyline
n 2700 3000 m 3000 3000 l  3000 2700 l  2700 2700 l  clp  gs col-1 s gr 
% Polyline
n 1500 2700 m 1800 2700 l  1800 2400 l  1500 2400 l  clp  gs col-1 s gr 
% Polyline
n 1800 2700 m 2100 2700 l  2100 2400 l  1800 2400 l  clp  gs col-1 s gr 
% Polyline
n 2100 2700 m 2400 2700 l  2400 2400 l  2100 2400 l  clp  gs col-1 s gr 
% Polyline
n 1500 2400 m 1800 2400 l  1800 2100 l  1500 2100 l  clp  gs col-1 s gr 
/Times-Roman findfont 180.00 scalefont setfont
1875 1800 m
gs 1 -1 sc (\(0,1\)) col-1 show gr
/Times-Roman findfont 180.00 scalefont setfont
2400 2100 m
gs 1 -1 sc (\(1,0\)) col-1 show gr
/Symbol findfont 180.00 scalefont setfont
600 2100 m
gs 1 -1 sc (l =) col-1 show gr
$F2psEnd
restore
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
